Static meson correlators in 2+1 flavor QCD at non-zero temperature

We study correlation functions of various static meson operators of size r at non-zero temperature in 2+1 flavor QCD, including Coulomb gauge fixed operators and Wilson loops with smeared spatial parts. The numerical calculations are performed on 24^3x6 lattices using highly improved staggered quark action. We discuss possible implications of our findings on the temperature dependence of the static energy of QQbar pair.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

